A transient equivalence between Aldous-Broder and Wilson's algorithms and a two-stage framework for generating uniform spanning trees

The $Aldous\text{-}Broder$ and $Wilson$ are two well-known algorithms to generate uniform spanning trees (USTs) based on random walks. This work studies their relationship while they construct random trees with the goal of reducing the total time required to build the spanning tree. Using the notion of $branches$ $-$ paths generated by the two algorithms on particular stopping times, we show that the trees built by the two algorithms when running on a complete graph are statistically equivalent on these stopping times. This leads to a hybrid algorithm that can generate uniform spanning trees of complete graphs faster than either of the two algorithms. An efficient two-stage framework is also proposed to explore this hybrid approach beyond complete graphs, showing its feasibility in various examples, including transitive graphs where it requires 25% less time than $Wilson$ to generate a UST.

==> imgs/branches.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{justification=centering}
    \begin{subfigure}[t]{0.27\textwidth}\scalebox{.7}{
        \hspace{.35cm}
        \begin{tikzpicture}[auto,node distance=9mm, thick,main node/.style={circle,opacity=.5,fill=gray!20,draw,minimum size=.7cm,inner sep=1pt]}]
            \foreach \x in {0,...,4}
                \foreach \y in {0,...,4} 
                {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
                \node [main node]  (\x\y) at (1*\x,1*\y) {\label};} 
        
            \node [minimum size=.67cm, draw, opacity=1, ultra thick,fill=white]  (01) at (1*0,1*1) {16};
        
            \foreach \x in {0,...,4}
                \foreach \y [count=\yi] in {0,...,3}  
                    \draw[opacity=.5] (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \end{tikzpicture}}
        \caption{$t=\sigma^{\rm in}_{0}$}
    \end{subfigure}%
    ~
    \begin{subfigure}[t]{0.27\textwidth}\scalebox{.7}{
        \hspace{.35cm}
        \begin{tikzpicture}[auto,node distance=9mm, thick,main node/.style={circle,opacity=.5,fill=gray!20,draw,minimum size=.7cm,inner sep=1pt]}]
        \foreach \x in {0,...,4}
            \foreach \y in {0,...,4} 
            {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [main node]  (\x\y) at (1*\x,1*\y) {\label};} 
    
        \node [main node, opacity=1, ultra thick,fill=white]  (01) at (1*0,1*1) {16};
        \node [main node, opacity=1, ultra thick,fill=green!20]  (11) at (1*1,1*1) {17};\draw[line width=.7mm] (11)--(21);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (21) at (1*2,1*1) {18};\draw[line width=.7mm] (21)--(31);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (31) at (1*3,1*1) {19};\draw[line width=.7mm] (31)--(30);
        \node [minimum size=.67cm, draw, opacity=1, ultra thick,fill=green!20]  (30) at (1*3,1*0) {24};
        
        \foreach \x in {0,...,4}
            \foreach \y [count=\yi] in {0,...,3}  
                \draw[opacity=.5] (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \draw[white, line width=.7mm] (01)--(11);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt] (01)--(11);
        \end{tikzpicture}}
        \caption{}
    \end{subfigure}%
    ~
    \begin{subfigure}[t]{0.27\textwidth}\scalebox{.7}{
        \hspace{.35cm}
        \begin{tikzpicture}[auto,node distance=9mm, thick,main node/.style={circle,opacity=.5,fill=gray!20,draw,minimum size=.7cm,inner sep=1pt]}]
        \foreach \x in {0,...,4}
            \foreach \y in {0,...,4} 
            {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [main node]  (\x\y) at (1*\x,1*\y) {\label};} 
    
        \node [main node, opacity=1, ultra thick,fill=white]  (01) at (1*0,1*1) {16};
        \node [main node, opacity=1, ultra thick,fill=green!20]  (11) at (1*1,1*1) {17};\draw[line width=.7mm] (11)--(21);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (21) at (1*2,1*1) {18};\draw[line width=.7mm] (21)--(31);
        \node [minimum size=.67cm, draw, opacity=1, ultra thick,fill=green!20]  (31) at (1*3,1*1) {19};\draw[line width=.7mm] (31)--(30);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (30) at (1*3,1*0) {24};
        
        \foreach \x in {0,...,4}
            \foreach \y [count=\yi] in {0,...,3}  
                \draw[opacity=.5] (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \draw[white, line width=.7mm] (01)--(11);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt] (01)--(11);
        \end{tikzpicture}}
        \caption{$t=\sigma^{\rm in}_{1}$}
        \label{fig:TAB1}
    \end{subfigure}
    \vspace{.5cm}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \begin{subfigure}[t]{0.27\textwidth}\scalebox{.7}{
        \hspace{.35cm}
        \begin{tikzpicture}[auto,node distance=9mm, thick,main node/.style={circle,opacity=.5,fill=gray!20,draw,minimum size=.7cm,inner sep=1pt]}]
        \foreach \x in {0,...,4}
            \foreach \y in {0,...,4} 
            {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [main node]  (\x\y) at (1*\x,1*\y) {\label};} 
    
        \node [main node, opacity=1, ultra thick,fill=white]  (01) at (1*0,1*1) {16};
        \node [main node, opacity=1, ultra thick,fill=green!20]  (11) at (1*1,1*1) {17};\draw[line width=.7mm] (11)--(21);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (21) at (1*2,1*1) {18};\draw[line width=.7mm] (21)--(31);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (31) at (1*3,1*1) {19};\draw[line width=.7mm] (31)--(30);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (30) at (1*3,1*0) {24};
        
        \node [minimum size=.67cm, draw, opacity=1, ultra thick,fill=blue!20]  (22) at (1*2,1*2) {13};
        
        \foreach \x in {0,...,4}
            \foreach \y [count=\yi] in {0,...,3}  
                \draw[opacity=.5] (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \draw[white, line width=.7mm] (01)--(11);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt] (01)--(11);
        \draw[white, line width=.7mm] (21)--(22);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt]  (21)--(22);
        \end{tikzpicture}}
        \caption{$t=\sigma^{\rm out}_2$}
    \end{subfigure}%
    ~
    \begin{subfigure}[t]{0.27\textwidth}\scalebox{.7}{
        \hspace{.35cm}
        \begin{tikzpicture}[auto,node distance=9mm, thick,main node/.style={circle,opacity=.5,fill=gray!20,draw,minimum size=.7cm,inner sep=1pt]}]
        \foreach \x in {0,...,4}
            \foreach \y in {0,...,4} 
            {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [main node]  (\x\y) at (1*\x,1*\y) {\label};} 
    
        \node [main node, opacity=1, ultra thick,fill=white]  (01) at (1*0,1*1) {16};
        \node [main node, opacity=1, ultra thick,fill=green!20]  (11) at (1*1,1*1) {17};\draw[line width=.7mm] (11)--(21);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (21) at (1*2,1*1) {18};\draw[line width=.7mm] (21)--(31);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (31) at (1*3,1*1) {19};\draw[line width=.7mm] (31)--(30);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (30) at (1*3,1*0) {24};
        
        \node [main node, opacity=1, ultra thick,fill=blue!20]  (22) at (1*2,1*2) {13};\draw[line width=.7mm] (22)--(32);
        \node [main node, opacity=1, ultra thick,fill=blue!20]  (32) at (1*3,1*2) {14};\draw[line width=.7mm] (32)--(33);
        \node [main node, opacity=1, ultra thick,fill=blue!20]  (33) at (1*3,1*3) {9};\draw[line width=.7mm] (33)--(23);
        \node [minimum size=.67cm, draw, opacity=1, ultra thick,fill=blue!20] (23) at (1*2,1*3) {8};
        
        \foreach \x in {0,...,4}
            \foreach \y [count=\yi] in {0,...,3}  
                \draw[opacity=.5] (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \draw[white, line width=.7mm] (01)--(11);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt] (01)--(11);
        \draw[white, line width=.7mm] (21)--(22);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt]  (21)--(22);
        \end{tikzpicture}}
        \caption{}
    \end{subfigure}%
    ~
    \begin{subfigure}[t]{0.27\textwidth}\scalebox{.7}{
        \hspace{.35cm}
        \begin{tikzpicture}[auto,node distance=9mm, thick,main node/.style={circle,opacity=.5,fill=gray!20,draw,minimum size=.7cm,inner sep=1pt]}]
        \foreach \x in {0,...,4}
            \foreach \y in {0,...,4} 
            {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [main node]  (\x\y) at (1*\x,1*\y) {\label};} 
    
        \node [main node, opacity=1, ultra thick,fill=white]  (01) at (1*0,1*1) {16};
        \node [main node, opacity=1, ultra thick,fill=green!20]  (11) at (1*1,1*1) {17};\draw[line width=.7mm] (11)--(21);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (21) at (1*2,1*1) {18};\draw[line width=.7mm] (21)--(31);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (31) at (1*3,1*1) {19};\draw[line width=.7mm] (31)--(30);
        \node [main node, opacity=1, ultra thick,fill=green!20]  (30) at (1*3,1*0) {24};
        
        \node [minimum size=.67cm, draw, opacity=1, ultra thick,fill=blue!20]  (22) at (1*2,1*2) {13};\draw[line width=.7mm] (22)--(32);
        \node [main node, opacity=1, ultra thick,fill=blue!20]  (32) at (1*3,1*2) {14};\draw[line width=.7mm] (32)--(33);
        \node [main node, opacity=1, ultra thick,fill=blue!20]  (33) at (1*3,1*3) {9};\draw[line width=.7mm] (33)--(23);
        \node [main node, opacity=1, ultra thick,fill=blue!20] (23) at (1*2,1*3) {8};
        
        \foreach \x in {0,...,4}
            \foreach \y [count=\yi] in {0,...,3}  
                \draw[opacity=.5] (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
        \draw[white, line width=.7mm] (01)--(11);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt] (01)--(11);
        \draw[white, line width=.7mm] (21)--(22);
        \draw[line width=.7mm, dash pattern=on 1.8pt off .9pt]  (21)--(22);
        \end{tikzpicture}}
        \caption{$t=\sigma^{\rm in}_{2}$}
        \label{fig:TAB2}
    \end{subfigure}%
\caption{Branch construction process by the \emph{Aldous-Broder} algorithm: \textbf{(a)} the random walk starts at time $t=0$ in an arbitrary vertex (e.g., 16). By definition, this special vertex $r$  does not belong to any branch; \textbf{(b)} starting at time $t=\sigma^{\rm out}_1$ the walker visits new vertices and the corresponding path (vertices and edges) is added to the first branch; \textbf{(c)} the first time the walker visits any already-visited vertex, the construction of the first branch is finished. This corresponds to the stopping time $t=\sigma^{\rm in}_{1}$; \textbf{(d)} starting at $t=\sigma^{\rm in}_{1}$ the walker may wander around visiting already-visited vertices. When a not yet visited vertex is first visited by the walker, at time $t=\sigma^{\rm out}_{2}$, the second branch starts; \textbf{(e)} as the random walk continues, vertices visited for the first time are added to the current branch, along with the corresponding edges; \textbf{(f)} when an already-visited vertex is visited, the current branch is finished.  
% {\em Notation:} white color is the initial vertex, square indicates the current position of the walker, green and blue vertices correspond to the first and second branch, respectively.
}
\label{fig:branches}
\end{figure}


==> imgs/tikz_circle.tex <==
\begin{center}
\begin{tikzpicture}[auto,node distance=15mm, thick,main node/.style={circle,draw,minimum size=.7cm,inner sep=0pt]}]
\tikzstyle{every node}=[font=\small]

\def \n {11}
\def \radius {2.3cm}
\def \margin {9} % margin in angles, depends on the radius
\def \margindotted {13.3} % margin in angles, depends on the radius

\node[main node] at ({360/\n * (1 - 1)}:\radius) {$1$};
\node[main node] at ({360/\n * (2 - 1)}:\radius) {$2$};
\node[main node] at ({360/\n * (3 - 1)}:\radius) {$j{-}1$};
\node[main node] at ({360/\n * (4 - 1)}:\radius) {$j$};
\node[main node] at ({360/\n * (5 - 1)}:\radius) {$j{+}1$};
\node[main node] at ({360/\n * (6 - 1)}:\radius) {$k{-}1$};
\node[main node] at ({360/\n * (7 - 1)}:\radius) {$k$};
\node[main node] at ({360/\n * (8 - 1)}:\radius) {$k{+}1$};
\node[main node] at ({360/\n * (9 - 1)}:\radius) {$k{+}2$};
\node[main node] at ({360/\n * (10 - 1)}:\radius) {$n{-}1$};
\node[main node] at ({360/\n * (11 - 1)}:\radius) {$n$};

\foreach \s in {1,3,4,6,8,10,11}
{
%   \node[draw, circle] at ({360/\n * (\s - 1)}:\radius) {$\s$};
  \draw[-, >=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}

\foreach \s in {2,5,9}
{
%   \node[draw, circle] at ({360/\n * (\s - 1)}:\radius) {$\s$};
  \draw[dotted, >=latex] ({360/\n * (\s - 1)+\margindotted}:\radius) 
    arc ({360/\n * (\s - 1)+\margindotted}:{360/\n * (\s)-\margindotted}:\radius);
}
\end{tikzpicture}
\end{center}

==> imgs/tikz_mc_wilson.tex <==
% \begin{center}
% \begin{tikzpicture}[auto,node distance=20mm, thick,main node/.style={circle,draw,minimum size=.6cm,inner sep=0pt]}]
%     \node[main node] (1) {$1$};
%     \node[main node] (2) [right of=1] {$2$};
%     \node[main node] (3) [right of=2] {$3$};
%     \node[main node] (4) [right of=3] {$4$};
%     \node[minimum height = .6cm, minimum width = 1.3cm] (5) [right of=4] {$\cdots$};
%     \node[ellipse,draw, inner sep = 0pt, minimum height = .6cm] (6) [right of=5] {$n-k$};
    
%     \node (d1) [below of=1] {};
%     \node (d2) [below of=2] {};
%     \node (d3) [below of=3] {};
%     \node (d4) [below of=4] {};
%     \node (d6) [below of=6] {};
    
%     \path
%     (1) edge[->,bend left] node{$\frac{n-k-1}{n-1}$} (2)
%     (2) edge[->,bend left] node{$\frac{n-k-2}{n-1}$} (3)
%     (3) edge[->,bend left] node{$\frac{n-k-3}{n-1}$} (4)
%     (4) edge[->,bend left,in=160] node[anchor=center, midway, above]{$\frac{n-k-4}{n-1}$} (5)
%     (5) edge[->,bend left] node[anchor=center, midway, above]{$\frac{1}{n-1}$} (6)
    
%     (4) edge[->,bend left,color=red] node{} (3)
%     (4) edge[->,bend left,out=45,color=red] node{} (2)
%     (4) edge[->,bend left,out=60,color=red] node{} (1)
    
%     (3) edge[->,bend left,color=red] node{} (2)
%     (3) edge[->,bend left,out=45,color=red] node{} (1)
    
%     (2) edge[->,bend left,color=red] node{} (1)
    
%     (6) edge[->,bend left,color=red,out=15] node{} (4)
%     (6) edge[->,bend left,color=red,out=20] node{} (3)
%     (6) edge[->,bend left,color=red,out=25] node{} (2)
%     (6) edge[->,bend left,color=red,out=30] node{} (1)
    
%     (1) edge[->,color=blue] node{} (d1)
%     (2) edge[->,color=blue] node{} (d2)
%     (3) edge[->,color=blue] node{} (d3)
%     (4) edge[->,color=blue] node{} (d4)
%     (6) edge[->,color=blue] node{} (d6);
% \end{tikzpicture}
% \end{center}

\begin{figure}
\centering
\begin{tikzpicture}[auto,node distance=20mm, thick,main node/.style={circle,draw,minimum size=.6cm,inner sep=0pt]}]
    \node[main node] (1) {$1$};
    \node[main node] (2) [right of=1] {$2$};
    \node[main node] (3) [right of=2] {$3$};
    \node[main node] (4) [right of=3] {$4$};
    \node[minimum height = .6cm, minimum width = 1.3cm] (5) [right of=4] {$\cdots$};
    \node[ellipse,draw, inner sep = 0pt, minimum height = .6cm] (6) [right of=5] {$n-k$};
    
    \node[ellipse,draw, inner sep = 0pt, minimum height = .6cm] (7) [below right = 6em and 1.5em of 3] {$stop$};
    
    \path
    % self loops
    % (1) edge [loop above] node {$\frac{1}{n}$} (1)
    % (2) edge [loop above] node {$\frac{1}{n}$} (2)
    % (3) edge [loop above] node {$\frac{1}{n}$} (3)
    % (4) edge [loop above] node {$\frac{1}{n}$} (4)
    % (6) edge [loop above] node {$\frac{1}{n}$} (6)
    
    % self loops as red edges
    (1) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (1)
    (2) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (2)
    (3) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (3)
    (4) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (4)
    (6) edge[->,loop,out=190,in=178,color=red,min distance=5mm,looseness=15] node{} (6)
    
    (1) edge[->,bend left] node{$\frac{n-k-1}{n}$} (2)
    (2) edge[->,bend left] node{$\frac{n-k-2}{n}$} (3)
    (3) edge[->,bend left] node{$\frac{n-k-3}{n}$} (4)
    (4) edge[->,bend left,in=160] node[anchor=center, midway, above]{$\frac{n-k-4}{n}$} (5)
    (5) edge[->,bend left] node[anchor=center, midway, above]{$\frac{1}{n}$} (6)
    
    (4) edge[->,bend left,color=red] node{} (3)
    (4) edge[->,bend left,out=45,color=red] node{} (2)
    (4) edge[->,bend left,out=60,color=red] node{} (1)
    
    (3) edge[->,bend left,color=red] node{} (2)
    (3) edge[->,bend left,out=45,color=red] node{} (1)
    
    (2) edge[->,bend left,color=red] node{} (1)
    
    (6) edge[->,bend left,color=red,out=15] node{} (4)
    (6) edge[->,bend left,color=red,out=20] node{} (3)
    (6) edge[->,bend left,color=red,out=25] node{} (2)
    (6) edge[->,bend left,color=red,out=30] node{} (1)
    
    (1) edge[->,color=blue,out=270,in=165] node{} (7)
    (2) edge[->,color=blue,out=270,in=148] node{} (7)
    (3) edge[->,color=blue,out=270,in=120] node{} (7)
    (4) edge[->,color=blue,out=270,in=60] node{} (7)
    (6) edge[->,color=blue,out=270,in=15] node{} (7);
\end{tikzpicture}
\caption{Absorbing Markov chain representing Wilson's algorithm construction of a branch $\hat p_i$ in a complete graph with $n$ vertices, given that $|\tree^{W}_{\hat\sigma_{i-1}}| = k$. The numbered states represent the branch length $h$, and $stop$ is an absorbing state indicating the end of the  branch construction. The process always starts from $h=1$. The blue, black and red arrows correspond to the events $1), 2)$ and $3)$,
% \ref{eq:wilson_mc_ev1}, \ref{eq:wilson_mc_ev2} and \ref{eq:wilson_mc_ev3} 
respectively.}
\label{fig:mc_wilson}
\end{figure}

==> imgs/tikz_modified_mc_wilson.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[auto,node distance=20mm, thick,main node/.style={circle,draw,minimum size=.6cm,inner sep=0pt]}]
    \node[main node] (1) {$1$};
    \node[main node] (2) [right of=1] {$2$};
    \node[main node] (3) [right of=2] {$3$};
    \node[main node] (4) [right of=3] {$4$};
    \node[minimum height = .6cm, minimum width = 1.3cm] (5) [right of=4] {$\cdots$};
    \node[ellipse,draw, inner sep = 0pt, minimum height = .6cm] (6) [right of=5] {$n-k$};
    
    \path
    % self loops
    % (1) edge [loop above] node {$\frac{1}{n}$} (1)
    % (2) edge [loop above] node {$\frac{1}{n}$} (2)
    % (3) edge [loop above] node {$\frac{1}{n}$} (3)
    % (4) edge [loop above] node {$\frac{1}{n}$} (4)
    % (6) edge [loop above] node {$\frac{1}{n}$} (6)
    
    % self loops as red edges
    (1) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (1)
    (2) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (2)
    (3) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (3)
    (4) edge[->,loop,out=195,in=178,color=red,min distance=5mm,looseness=15] node{} (4)
    (6) edge[->,loop,out=190,in=178,color=red,min distance=5mm,looseness=15] node{} (6)
    
    (1) edge[->,bend left] node{$\frac{n-k-1}{n}$} (2)
    (2) edge[->,bend left] node{$\frac{n-k-2}{n}$} (3)
    (3) edge[->,bend left] node{$\frac{n-k-3}{n}$} (4)
    (4) edge[->,bend left,in=160] node[anchor=center, midway, above]{$\frac{n-k-4}{n}$} (5)
    (5) edge[->,bend left] node[anchor=center, midway, above]{$\frac{1}{n}$} (6)
    
    (6) edge[->,bend left,color=red,out=15,looseness=.9] node{} (4)
    (6) edge[->,bend left,color=red,out=20,looseness=.9] node{} (3)
    (6) edge[->,bend left,color=red,out=25,looseness=.9] node{} (2)
    (6) edge[->,bend left,color=red,out=30,looseness=.9] node{} (1)
    
    (4) edge[->,bend left,color=red,looseness=.9] node{} (3)
    (4) edge[->,bend left,out=45,color=red,looseness=.9] node{} (2)
    (4) edge[->,bend left,out=60,color=red,looseness=.9] node{} (1)
    
    (3) edge[->,bend left,color=red,looseness=.9] node{} (2)
    (3) edge[->,bend left,out=45,color=red,looseness=.9] node{} (1)
    
    (2) edge[->,bend left,color=red,looseness=.9] node{} (1)
    
    (1) edge[->,loop left,in=211,out=228,looseness=15,color=blue,min distance=5mm] node{} (1)
    (2) edge[->,bend left,in=130,out=45,color=blue] node{} (1)
    (3) edge[->,bend left,in=130,out=60,color=blue] node{} (1)
    (4) edge[->,bend left,in=130,out=75,color=blue] node{} (1)
    (6) edge[->,bend left,in=130,out=35,color=blue] node{} (1);
\end{tikzpicture}
\caption{Ergodic Markov chain obtained by lumping together state $stop$ and state $1$ in the absorbing chain in Figure \ref{fig:mc_wilson}.} 
% The probabilities associated with each arrow remains the same.
% In this modified chain, the steady-state probability of each state $\pi(l)$ corresponds to the probability of reaching $finish$ from this state in the original chain. In other words, $\pi(l) = \mathbb{P}(|\hat\eta_{i}| = l \big| |\tree
% ^{W}_{\sigma_{i-1}}| = k)$
\label{fig:modified_mc_wilson}
\end{figure}

==> imgs/urn.tex <==
\begin{figure}[H]
\centering
\scalebox{.6}{
\begin{tikzpicture}
    \draw[line width=1] (-0.5,0.5) -- (-0.5,-0.3) -- (9.8,-0.3) -- (9.8,0.5);
        \ball[1]{Dandelion}{7}{0}
        \ball[2]{teal}{2}{0}
        \ball[3]{teal}{3}{0}
        \ball[4]{teal}{2}{0}
        \ball[5]{DarkOrchid}{5}{0}
        \ball[6]{white}{0}{0}
        \ball[7]{Orange}{8}{0}
        \ball[8]{teal}{1}{0}
        \ball[9]{DarkOrchid}{6}{0}
        \ball[10]{Orange}{9}{0}
        \ball[11]{teal}{4}{0}
\end{tikzpicture}}
\caption{Example of the color-assignment process with $n=10$ balls: the initial ball was 6 and four other colors were used.}
\label{fig:urn}
\end{figure}

==> imgs/urn_tree.tex <==
\begin{figure}
    \centering
    \scalebox{1}{\begin{tikzpicture}[auto,node distance=10mm, thick,main node/.style={circle,fill=blue!20,draw,minimum size=.6cm,inner sep=0pt]}]
        \node[main node,fill=white] (1) {$\mathbf{6}$};
        \node[main node,fill=teal!85] (2) [below of=1] {$\mathbf{8}$};
        \node[main node,fill=teal!85] (3) [below of=2] {$\mathbf{4}$};
        \node[main node,fill=teal!85] (4) [below of=3] {$\mathbf{3}$};
        \node[main node,fill=teal!85] (5) [below of=4] {$\mathbf{11}$};
        \draw[-] (1) edge (2);
        \draw[-] (2) edge (3);
        \draw[-] (3) edge (4);
        \draw[-] (4) edge (5);
        \node[main node,fill=Purple!85] (6) [right of=2] {$\mathbf{5}$};
        \node[main node,fill=Purple!85] (7) [right of=6] {$\mathbf{9}$};
        \draw[-] (6) edge (7);
        \draw[-] (6) edge (2);
        \node[main node,fill=Dandelion!85] (8) [below of=7] {$\mathbf{1}$};
        \draw[-] (8) edge (7);
        \node[main node,fill=RedOrange!85] (9) [left of=4] {$\mathbf{7}$};
        \node[main node,fill=RedOrange!85] (10) [left of=9] {$\mathbf{10}$};
        \draw[-] (9) edge (10);
        \draw[-] (9) edge (4);
\end{tikzpicture}}
    \caption{Example of a tree generate by the \textit{Urn-Tree} algorithm when using as input the sequence of colored balls shown in Figure~\ref{fig:urn}.}
    \label{fig:urn-tree}
\end{figure}
